Saturation-Driven Dataset Generation for LLM Mathematical Reasoning in the TPTP Ecosystem

The scarcity of high-quality, logically sound data is a critical bottleneck for advancing the mathematical reasoning of Large Language Models (LLMs). Our work confronts this challenge by turning decades of automated theorem proving research into a scalable data engine. Rather than relying on error-prone LLMs or complex proof-assistant syntax like Lean and Isabelle, our framework leverages E-prover's saturation capabilities on the vast TPTP axiom library to derive a massive, guaranteed-valid corpus of theorems. Our pipeline is principled and simple: saturate axioms, filter for "interesting" theorems, and generate tasks. With no LLMs in the loop, we eliminate factual errors by construction. This purely symbolic data is then transformed into three difficulty-controlled challenges: entailment verification, premise selection, and proof reconstruction. Our zero-shot experiments on frontier models reveal a clear weakness: performance collapses on tasks requiring deep, structural reasoning. Our framework provides both the diagnostic tool to measure this gap and a scalable source of symbolic training data to address it. We make the code and data publicly available. https://github.com/sileod/reasoning_core https://hf.co/datasets/reasoning-core/rc1

==> figures/fig_task1.tex <==
\tikzstyle{clause}  = [rectangle, rounded corners, draw=black, fill=blue!10, font=\footnotesize, align=center]
\tikzstyle{distractor}  = [rectangle, rounded corners, draw=black, fill=orange!10, font=\footnotesize, align=center]
\tikzstyle{axiom}   = [rectangle, rounded corners, draw=black, fill=green!20, font=\footnotesize, align=center]
\tikzstyle{target}  = [rectangle, rounded corners, draw=red!70, thick, fill=red!10, font=\footnotesize, align=center]
\tikzstyle{premise} = [rectangle, rounded corners, draw=orange!80, thick, fill=orange!10, font=\footnotesize, align=center]
\tikzstyle{panel_label} = [font=\bfseries]
\tikzstyle{box_label}   = [font=\tiny\itshape, text=black!70]
\tikzstyle{arrow}       = [->, >=Stealth, thick]
\tikzstyle{process_arrow} = [->, decorate, decoration={snake, amplitude=.3mm, segment length=1.5mm, post length=1mm}, thick, draw=orange!80]


\begin{tabular}{@{}ccc@{}}
% --- Panneau A: Graphe de Dérivation ---
\begin{minipage}{0.32\textwidth}
    \centering
    \begin{tikzpicture}[node distance=1.5cm and 0.8cm, >=Stealth]
        \node[panel_label] (label_a) at (2.25, 4) {A. Derivation Graph};
        \node[axiom] (ax1) at (0, 2.5) {$Ax_1$};
        \node[axiom] (ax2) at (1.5, 2.5) {$Ax_2$};
        \node[axiom] (ax3) at (3, 2.5) {$Ax_3$};
        \node[clause] (c1) at (0.75, 1) {$L_1$};
        \node[premise] (c2) at (2.25, 1) {$L_2$};
        \node[premise] (c3) at (3.75, 1) {$L_3$};
        \node[target] (t) at (3, -0.5) {$T$};
        \node[clause] (c4) at (4.5, 0) {\dots};
        \node[clause] (c5) at (0, 0) {\dots};
        \draw[arrow] (ax1) -- (c1); \draw[arrow] (ax2) -- (c1);
        \draw[arrow] (ax2) -- (c2); \draw[arrow] (ax3) -- (c2);
        \draw[arrow] (c2) -- (t); \draw[arrow] (c3) -- (t);
    \end{tikzpicture}
\end{minipage}
&
% --- Panneau B: Extraction ---
% --- Panneau B: Extraction ---
\begin{minipage}{0.32\textwidth}
    \centering
    \begin{tikzpicture}[node distance=1.5cm and 0.8cm, >=Stealth]
        \node[panel_label] (label_b) at (1.2, 4) {B. Extraction ($d=2$)};
        
        \node[axiom] (b_ax2) at (0, 2.5) {$Ax_2$};
        \node[axiom] (b_ax3) at (2.2, 2.5) {$Ax_3$};
        
        \node[premise] (b_c2) at (0.5, 1) {$L_2$};
        \node[premise] (b_c3) at (2.0, 1) {$L_3$};
        
        \node[target]  (b_t)  at (1.2, -0.5) {$T$};
        
        \draw[arrow] (b_ax2) -- (b_c2); \draw[arrow] (b_ax3) -- (b_c2);
        \draw[arrow] (b_c2) -- (b_t);  \draw[arrow] (b_c3) -- (b_t);
        
        \node[fit=(b_c2)(b_c3), draw, rounded corners, dashed, label={[box_label, overlay]north east:$P_{correct} $}] {};
        
        \node[fit=(b_ax2)(b_ax3), draw, rounded corners, dashed, label={[box_label]above:$A_{context}$}] {};
    \end{tikzpicture}
\end{minipage}
&
% --- Panneau C: Tâche Finale ---
\begin{minipage}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
        \node[panel_label] (label_c) at (0, 4) {C. Task Formulation};
        \node[rectangle, draw, minimum width=4.8cm, minimum height=6.5cm] (llm_box) at (0, 0.2) {};
        \node[align=left, text width=4.5cm] at (0, 2.8) {\small \textbf{Context Axioms:} \\ \footnotesize $A_{context} = \{Ax_1, \ldots\}$ \\ \tiny (For understanding only)};
        \draw[dashed, thin] (llm_box.west |- 0, 1.8) -- (llm_box.east |- 0, 1.8);
        \node[align=left, text width=4.5cm] at (0, 0.6) {\small \textbf{Premise Subset:} \\ \footnotesize $P_{perturbed} = \{L_2, L_{dist}\}$};
        \draw[dashed, thin] (llm_box.west |- 0, -0.5) -- (llm_box.east |- 0, -0.5);
        \node[align=left, text width=4.5cm] at (0, -1.5) {\small \textbf{Question:} \\ \footnotesize Does the premise subset entail \textbf{T}? \\ \footnotesize \textbf{Answer: [True/False]}};
    \end{tikzpicture}
\end{minipage}
\end{tabular}


==> figures/fig_task2.tex <==
\tikzstyle{clause}  = [rectangle, rounded corners, draw=black, fill=blue!10, font=\footnotesize, align=center]
\tikzstyle{distractor}  = [rectangle, rounded corners, draw=black, fill=orange!10, font=\footnotesize, align=center]
\tikzstyle{axiom}   = [rectangle, rounded corners, draw=black, fill=green!20, font=\footnotesize, align=center]
\tikzstyle{target}  = [rectangle, rounded corners, draw=red!70, thick, fill=red!10, font=\footnotesize, align=center]
\tikzstyle{premise} = [rectangle, rounded corners, draw=orange!80, thick, fill=orange!10, font=\footnotesize, align=center]
\tikzstyle{panel_label} = [font=\bfseries]
\tikzstyle{box_label}   = [font=\tiny\itshape, text=black!70]
\tikzstyle{arrow}       = [->, >=Stealth, thick]
\tikzstyle{process_arrow} = [->, decorate, decoration={snake, amplitude=.3mm, segment length=1.5mm, post length=1mm}, thick, draw=orange!80]





% --- PANNEAU A ---
\begin{minipage}{0.28\textwidth}
    \centering
    \begin{tikzpicture}
        \node[panel_label] (label_a) at (0, 2.8) {A. Minimal Argument};
        \node[clause] (p1) at (-1, 1.3) {Premise 1};
        \node[clause] (p2) at ( 1, 1.3) {Premise 2};
        \node[target] (t_a) at (0, 0) {Theorem T};
        \draw[arrow] (p1) -- (t_a); \draw[arrow] (p2) -- (t_a);
        \node[fit=(p1)(p2), draw, rounded corners, dashed, label={[box_label]above:$P_{minimal}$}] (panelAfit) {};
    \end{tikzpicture}
\end{minipage}
% --- Flèche de transition ---
\begin{minipage}{0.01\textwidth}
    \centering
    \begin{tikzpicture} \draw[process_arrow] (0,0) -- (0.8,0); \end{tikzpicture}
\end{minipage}
% --- PANNEAU B ---
\begin{minipage}{0.28\textwidth}
    \centering
    \begin{tikzpicture}
        \node[panel_label] (label_b) at (0, 3.2) {B. Add Distractors \& Shuffle};
        \node[clause] (b_p1) at (-1, 0.8) {Premise 1};
        \node[clause] (b_p2) at ( 1, 0.8) {Premise 2};
        \node[distractor] (d1) at (-1, 1.8) {Distractor A};
        \node[distractor] (d2) at ( 1, 1.8) {Distractor B};
        \node[fit=(b_p1)(b_p2)(d1)(d2), draw, rounded corners, label={[box_label]above:$P_{pool}$}, inner sep=8pt] (pool_box) {};
    \end{tikzpicture}
\end{minipage}
% --- Flèche de transition ---
\begin{minipage}{0.05\textwidth}
    \centering
    \begin{tikzpicture} \draw[process_arrow] (0,0) -- (1,0); \end{tikzpicture}
\end{minipage}
% --- PANNEAU C ---
\begin{minipage}{0.28\textwidth}
    \centering
    \begin{tikzpicture}
        \node[panel_label] (label_c) at (0, 3.2) {C. Task Formulation};
        \node[rectangle, draw, rounded corners, minimum width=4.8cm, minimum height=5.6cm] (llm_box) at (0,0) {};
        
        % Positionnement robuste du texte avec les ancres
        \node[align=left, text width=4.3cm, anchor=north] at ([yshift=-2mm]llm_box.north) {
            \textbf{Theorem:}\\
            \footnotesize Theorem T is provable from a minimal subset of the premises below.
        };
        \node[align=left, text width=4.3cm, anchor=center] at ([yshift=-1mm]llm_box.center) {
            \textbf{Premise Pool:}\\
            \footnotesize 1. Distractor A\\ \footnotesize 2. Premise 2\\
            \footnotesize 3. Distractor B\\ \footnotesize 4. Premise 1
        };
        \node[align=left, text width=4.3cm, anchor=south] at ([yshift=3mm]llm_box.south) {
            \textbf{Question:} Identify the minimal set of indices.\\
            \textbf{Answer:} [2, 4]
        };
    \end{tikzpicture}
\end{minipage}


==> figures/fig_task3.tex <==
\tikzstyle{clause}  = [rectangle, rounded corners, draw=black, fill=blue!10, font=\footnotesize, align=center]
\tikzstyle{distractor}  = [rectangle, rounded corners, draw=black, fill=orange!10, font=\footnotesize, align=center]
\tikzstyle{axiom}   = [rectangle, rounded corners, draw=black, fill=green!20, font=\footnotesize, align=center]
\tikzstyle{target}  = [rectangle, rounded corners, draw=red!70, thick, fill=red!10, font=\footnotesize, align=center]
\tikzstyle{premise} = [rectangle, rounded corners, draw=orange!80, thick, fill=orange!10, font=\footnotesize, align=center]
\tikzstyle{panel_label} = [font=\bfseries]
\tikzstyle{box_label}   = [font=\tiny\itshape, text=black!70]
\tikzstyle{arrow}       = [->, >=Stealth, thick]
\tikzstyle{process_arrow} = [->, decorate, decoration={snake, amplitude=.3mm, segment length=1.5mm, post length=1mm}, thick, draw=orange!80]





% --- PANNEAU A ---
\begin{minipage}{0.31\textwidth}
    \centering
    \vbox{
    \begin{tikzpicture}[xscale=0.8, yscale=0.8, node distance=1.0cm and 0.8cm]
        \node[panel_label] (label_a) at (0.5, 3.4) {A. Original Proof Graph};
        \node[axiom]  (ax1) at (-1.2, 2.0) {$C_1$};
        \node[axiom]  (ax2) at ( 0.0, 2.0) {$C_2$};
        \node[axiom]  (ax3) at ( 1.2, 2.0) {$C_3$};
        \node[axiom]  (ax4) at ( 2.4, 2.0) {$C_4$};
        \node[clause] (l1) at (-0.6, 0.7) {$C_5$};
        \node[clause] (l2) at ( 1.8, 0.7) {$C_6$};
        \node[target] (t)  at (0.6, -0.8) {$C_7$};
        \draw[arrow] (ax1) -- (l1); \draw[arrow] (ax2) -- (l1);
        \draw[arrow] (ax3) -- (l2); \draw[arrow] (ax4) -- (l2);
        \draw[arrow] (l1) -- (t);   \draw[arrow] (l2) -- (t);
        \node[fit=(label_a)(ax1)(ax2)(ax3)(ax4)(l1)(l2)(t), draw=black!20, rounded corners=3pt, inner sep=6pt] (panelAfit) {};
    \end{tikzpicture}
    }
\end{minipage}
% AJOUT DE L'ESPACE ÉLASTIQUE ICI
\hfill
% --- Flèche de transition (PANNEAU B) ---
\begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
        \node[panel_label] (label_b) at (0, 0.9) {B. Dissociate \& Shuffle};
        \draw[process_arrow] (-2,0) -- (2,0);
    \end{tikzpicture}
\end{minipage}
% AJOUT DE L'ESPACE ÉLASTIQUE ICI
\hfill
% --- PANNEAU C ---
\begin{minipage}{0.4\textwidth}
    \centering
    \begin{tikzpicture}
        \node[panel_label] (label_c) at (0, 3.4) {C. Task Formulation};
        \node[rectangle, draw, rounded corners, minimum width=4.8cm, minimum height=6.0cm] (llm_box) at (0,0) {};
        \node[align=left, text width=4.3cm, anchor=north] at ([yshift=-1.5mm]llm_box.north) {
            \textbf{Shuffled Clauses:}\\
            \footnotesize 1. Clause $C_3$\\ \footnotesize 2. Clause $C_7$ (Theorem)\\ \footnotesize 3. Clause $C_5$\\
            \footnotesize 4. Clause $C_1$\\ \footnotesize 5. Clause $C_6$\\ \footnotesize 6. Clause $C_4$\\
            \footnotesize 7. Clause $C_2$
        };
        \node[align=left, text width=4.3cm, anchor=south] at ([yshift=2mm]llm_box.south) {
            \textbf{Question:} Reconstruct the proof graph.\\
            \textbf{Answer Format:}\\
            \footnotesize 3 <- 4, 7\\
            \footnotesize 5 <- 1, 6\\
            \footnotesize 2 <- 3, 5};
        
        \draw[dashed, thin] ([yshift=-3mm]llm_box.west) -- ([yshift=-3mm]llm_box.east);
    \end{tikzpicture}
\end{minipage}


==> figures/pipeline.tex <==
% pipeline.tex (Corrected)
\begin{tikzpicture}[
    % Color definitions
    /utils/exec={
        \definecolor{tptpcolor}{RGB}{52, 73, 94}
        \definecolor{saturatecolor}{RGB}{231, 76, 60}
        \definecolor{ratecolor}{RGB}{241, 196, 15}
        \definecolor{taskcolor}{RGB}{46, 204, 113}
        \definecolor{arrowcolor}{RGB}{149, 165, 166}
    },
    % Style definitions
    mainBox/.style={
        rectangle,
        rounded corners=20pt,
        thick,
        align=center,
        text width=5cm,
        blur shadow={shadow blur steps=5}
    },
    inputBox/.style={
        mainBox,
        minimum height=3.5cm,
        draw=tptpcolor!80, fill=tptpcolor!5
    },
    processBox/.style={
        mainBox, minimum width=5.5cm, minimum height=7cm,
    },
    taskBox/.style={
        rectangle, rounded corners=15pt, thick,
        draw=taskcolor!80, fill=taskcolor!10,
        minimum width=4cm, minimum height=1.2cm,
        text centered, align=center, font=\footnotesize\bfseries,
        blur shadow={shadow blur steps=3}
    },
    toolLabel/.style={
        rectangle, rounded corners=3pt,
        fill=white, draw=gray!50, thick,
        font=\scriptsize\ttfamily, inner sep=3pt
    },
    metricLabel/.style={
        rectangle, rounded corners=10pt,
        fill=yellow!20, draw=orange!50,
        font=\tiny\bfseries, inner sep=2pt
    },
    arrow/.style={
        ->, thick, draw=arrowcolor!80, 
        shorten >=3pt, shorten <=3pt,
        line width=1.5pt
    },
    dashedBox/.style={
        rectangle, dashed, draw=gray!40, thick,
        rounded corners=5pt
    },
    iconStyle/.style={font=\Large, text=white},
    titleStyle/.style={font=\large\bfseries\sffamily}
]

% ====== ÉTAPE 1: TPTP INPUT ======
\node[inputBox] (tptp) {};
\node[iconStyle, text=tptpcolor] at ([yshift=1cm]tptp.north) {\faDatabase};
\node[titleStyle, text=tptpcolor] at ([yshift=0.5cm]tptp.north) {TPTP Library};
\node[font=\small\bfseries] at (tptp.center) {30,000+ Axioms};
\node[font=\scriptsize, text=gray!150] at ([yshift=-0.5cm]tptp.center) {
    \begin{tabular}{c}
    ALG, FLD, GEO\\
    SET, TOP, ...
    \end{tabular}
};
\node[metricLabel] at ([yshift=-0.8cm]tptp.south) {50+ domains};

% ====== ÉTAPE 2: SATURATION ======
\node[processBox, draw=saturatecolor!80, fill=saturatecolor!5, right=2cm of tptp] (saturate) {};
\node[iconStyle, text=saturatecolor] at ([yshift=1.2cm]saturate.north) {\faCogs};
\node[titleStyle, text=saturatecolor] at ([yshift=0.6cm]saturate.north) {Saturation Engine};

% Contenu avec graphe stylisé
\node[inner sep=0] at (saturate.center) {
    \begin{tikzpicture}[scale=0.8]
        \foreach \i in {0,72,144,216,288} {
            \node[circle, fill=saturatecolor!30, draw=saturatecolor!60, minimum size=8mm] (n\i) at (\i:2) {};
        }
        \foreach \i in {0,72,144,216,288} {
            \foreach \j in {0,72,144,216,288} {
                \draw[saturatecolor!30, ->] (n\i) -- (n\j);
            }
        }
        \node at (0,0) [font=\footnotesize\bfseries] {Derivation};
        \node at (0,-0.5) [font=\footnotesize\bfseries] {Graph};
    \end{tikzpicture}
};

\node[toolLabel] at ([yshift=-1.5cm]saturate.center) {E-prover};
\node[font=\scriptsize\itshape, text=gray] at ([yshift=-2.2cm]saturate.center) {Exhaustive inference};

% ====== ÉTAPE 3: RATING ======
\node[processBox, draw=ratecolor!80, fill=ratecolor!5, right=2cm of saturate] (rate) {};
\node[iconStyle, text=ratecolor] at ([yshift=1.2cm]rate.north) {\faStar};
\node[titleStyle, text=ratecolor] at ([yshift=0.6cm]rate.north) {Interest Filter};

% Visualisation du filtrage
\node at (rate.center) {
    \begin{tikzpicture}[scale=0.8]
        \foreach \i in {1,...,19} {
            \pgfmathsetmacro{\opacity}{100-\i*5}
            % THIS IS THE CORRECTED LINE: added a closing parenthesis
            \node[circle, fill=ratecolor!\opacity, minimum size=3mm] at ({rand*2}, {5-(\i*0.3)}) {};
        }
        \draw[thick, ratecolor!80] (-1.5, 2) -- (1.5, 2);
        \node[font=\scriptsize\bfseries] at (0, 2.5) {High interest};
        \node[font=\scriptsize, text=gray] at (0, 1.5) {Low interest};
    \end{tikzpicture}
};

\node[toolLabel] at ([yshift=-1.5cm]rate.center) {AGInTRater};
\node[font=\scriptsize\itshape, text=gray] at ([yshift=-2.2cm]rate.center) {Complexity \& Usefulness \& Surprise};

% ====== TASKS OUTPUT ======
\node[taskBox, right=2.5cm of rate, yshift=2cm] (task1) {
\faQuestion\ Entailment\\
\scriptsize\textit{True/False}
};
\node[taskBox, right=2.5cm of rate] (task2) {
\faFilter\ Premise Selection\\
\scriptsize\textit{Find minimal set}
};
\node[taskBox, right=2.5cm of rate, yshift=-2cm] (task3) {
\faPuzzlePiece\ Reconstruction\\
\scriptsize\textit{Order proof steps}
};
    
% Difficulty control indicator
\node[rotate=90, font=\scriptsize\bfseries, text=gray!70] at ([xshift=0.7cm]task2.east) {Controllable Difficulty};


% ====== VALIDATION BOX ======
\node[dashedBox, fit=(task1)(task2)(task3), inner sep=12pt] (validation_box) {};
\node[toolLabel, fill=blue!10, draw=blue!40] at (validation_box.south) {\faCheckCircle\ Vampire Validation};

% ====== FLÈCHES PRINCIPALES ======
\draw[arrow] (tptp.east) -- (saturate.west) 
    node[midway, above, font=\scriptsize\bfseries] {Axioms};
\draw[arrow] (saturate.east) -- (rate.west)
    node[midway, above, font=\scriptsize\bfseries] {All theorems};

% Flèches vers les tâches avec style unifié
\draw[arrow, taskcolor!60] (rate.east) -- (task1.west);
\draw[arrow, taskcolor!60] (rate.east) -- (task2.west);
\draw[arrow, taskcolor!60] (rate.east) -- (task3.west);

% ====== ANNOTATIONS ======
% Symbolic guarantee
\node[rectangle, rounded corners, fill=green!10, draw=green!50, 
      font=\scriptsize\bfseries, inner sep=3pt, blur shadow={shadow blur steps=3}] 
      at ([yshift=-1.5cm, xshift=-1cm]tptp.south) 
      {\faLock\ 100\% Valid by Construction};

\end{tikzpicture}
